Quantum marginal problem and representations of the symmetric group

We discuss existence of mixed state of multicomponent system with given spectrum and given reduced density matrices. We give a complete solution of the problem in terms of linear inequalities on the spectra, accompanied with extensive tables of marginal inequalities, including arrays up to 4 qubits. In the second part of the paper we pursue another approach based on reduction of the problem to representation theory of the symmetric group.

==> (inline-0) <==
\begin{align*}
%2\mu_1-\mu_2-\mu_3 &\le
%2\nu_1+2\nu_2+2\nu_3-\nu_4-\nu_5-\nu_6-\nu_7-\nu_8-\nu_9,\\
2\lambda_1-\lambda_2-\lambda_3 &\le
2\nu_1+2\nu_2+2\nu_3-\nu_4-\nu_5-\nu_6-\nu_7-\nu_8-\nu_9,\\
%\mu_1+\mu_2-2\mu_3 &\le
%\nu_1+\nu_2+\nu_3+\nu_4+\nu_5+\nu_6-2\nu_7-2\nu_8-2\nu_9,\\
\lambda_1+\lambda_2-2\lambda_3 &\le
\nu_1+\nu_2+\nu_3+\nu_4+\nu_5+\nu_6-2\nu_7-2\nu_8-2\nu_9,
\displaybreak[0]\\[2mm]
\lambda_1+\lambda_2-2\lambda_3+\mu_1+\mu_2-2\mu_3 &\le
2\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-\nu_8-4\nu_9,\\
\lambda_1+\lambda_2-2\lambda_3+\mu_1+\mu_3-2\mu_2 &\le
2\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-\nu_9-4\nu_8,\\
%\lambda_1+\lambda_3-2\lambda_2+\mu_1+\mu_2-2\mu_3 &\le
%2\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-\nu_9-4\nu_8,\\
\lambda_1+\lambda_2-2\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
2\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_7-\nu_8-4\nu_9,\\
%\lambda_2+\lambda_3-2\lambda_1+\mu_1+\mu_2-2\mu_3 &\le
%2\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_7-\nu_8-4\nu_9,\\
\lambda_1+\lambda_2-2\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
2\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-\nu_9-4\nu_7,
%\lambda_2+\lambda_3-2\lambda_1+\mu_1+\mu_2-2\mu_3 &\le
%2\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-\nu_9-4\nu_7.
\displaybreak[0]\\[2mm]
2\lambda_1-\lambda_2-\lambda_3+2\mu_1-\mu_2-\mu_3 &\le
4\nu_1+\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-2\nu_9,\\
2\lambda_1-\lambda_2-\lambda_3+2\mu_2-\mu_1-\mu_3 &\le
4\nu_2+\nu_1+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-2\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+2\mu_1-\mu_2-\mu_3 &\le
%4\nu_2+\nu_1+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-2\nu_9,\\
2\lambda_1-\lambda_2-\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
4\nu_3+\nu_1+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-2\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+2\mu_1-\mu_2-\mu_3 &\le
%4\nu_3+\nu_1+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-2\nu_9,\\
2\lambda_1-\lambda_2-\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
4\nu_1+\nu_2+\nu_3+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-2\nu_9.
%2\lambda_3-\lambda_1-\lambda_2+2\mu_1-\mu_2-\mu_3 &\le
%4\nu_1+\nu_2+\nu_3+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-2\nu_9.
\displaybreak[0]\\[2mm]
%2\lambda_1-\lambda_2-\lambda_3+\mu_1+\mu_2-2\mu_3 &\le 3\nu_1+3\nu_2-3\nu_8-3\nu_9,\\
\lambda_1+\lambda_2-2\lambda_3+2\mu_1-\mu_2-\mu_3 &\le
3\nu_1+3\nu_2-3\nu_8-3\nu_9,\\
%2\lambda_1-\lambda_2-\lambda_3+\mu_1+\mu_3-2\mu_2 &\le 3\nu_1+3\nu_3-3\nu_8-3\nu_9,\\
\lambda_1+\lambda_3-2\lambda_2+2\mu_1-\mu_2-\mu_3 &\le
3\nu_1+3\nu_3-3\nu_8-3\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+\mu_1+\mu_2-2\mu_3 &\le 3\nu_1+3\nu_2-3\nu_7-3\nu_9,\\
\lambda_1+\lambda_2-2\lambda_3+2\mu_2-\mu_1-\mu_3 &\le
3\nu_1+3\nu_2-3\nu_7-3\nu_9,\\
%2\lambda_1-\lambda_2-\lambda_3+\mu_2+\mu_3-2\mu_1 &\le 3\nu_2+3\nu_3-3\nu_8-3\nu_9,\\
\lambda_2+\lambda_3-2\lambda_1+2\mu_1-\mu_2-\mu_3 &\le
3\nu_2+3\nu_3-3\nu_8-3\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+\mu_1+\mu_3-2\mu_2 &\le 3\nu_2+3\nu_3-3\nu_8-3\nu_9,\\
\lambda_1+\lambda_3-2\lambda_2+2\mu_2-\mu_1-\mu_3 &\le
3\nu_2+3\nu_3-3\nu_8-3\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+\mu_1+\mu_2-2\mu_3 &\le 3\nu_2+3\nu_3-3\nu_8-3\nu_9,\\
\lambda_1+\lambda_2-2\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
3\nu_2+3\nu_3-3\nu_8-3\nu_9,\\
%2\lambda_1-\lambda_2-\lambda_3+\mu_2+\mu_3-2\mu_1 &\le 3\nu_1+3\nu_2-3\nu_7-3\nu_8,\\
\lambda_2+\lambda_3-2\lambda_1+2\mu_1-\mu_2-\mu_3 &\le
3\nu_1+3\nu_2-3\nu_7-3\nu_8,\\
%2\lambda_2-\lambda_1-\lambda_3+\mu_1+\mu_3-2\mu_2 &\le 3\nu_1+3\nu_2-3\nu_7-3\nu_8,\\
\lambda_1+\lambda_3-2\lambda_2+2\mu_2-\mu_1-\mu_3 &\le
3\nu_1+3\nu_2-3\nu_7-3\nu_8,\\
%2\lambda_3-\lambda_1-\lambda_2+\mu_1+\mu_2-2\mu_3 &\le 3\nu_1+3\nu_2-3\nu_7-3\nu_8,
\lambda_1+\lambda_2-2\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
3\nu_1+3\nu_2-3\nu_7-3\nu_8,
\displaybreak[0]\\[2mm]
\lambda_1-\lambda_3+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_1+\nu_3+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_5-\nu_7-\nu_8-2\nu_9,\\
\lambda_2-\lambda_3+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_5-\nu_8-2\nu_9,\\
\lambda_2-\lambda_3+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_7-2\nu_9,\\
\lambda_1-\lambda_3+\mu_2-\mu_3 &\le 2\nu_2+\nu_1+\nu_3-\nu_7-\nu_8-2\nu_9,\\
%\lambda_2-\lambda_3+\mu_1-\mu_3 &\le 2\nu_2+\nu_1+\nu_3-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_3+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_2-\lambda_3+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_3+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_9,\\
%\lambda_2-\lambda_3+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_9,\\
\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_1-\lambda_2+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_9,\\
%\lambda_1-\lambda_2+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_9,\\
\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_3-\nu_7-\nu_9-2\nu_8,\\
%\lambda_1-\lambda_2+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_7-\nu_9-2\nu_8,\\
\lambda_1-\lambda_2+\mu_2-\mu_3 &\le 2\nu_2+\nu_1+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_2+\nu_1+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_2+\mu_2-\mu_3 &\le 2\nu_2+\nu_1+\nu_3-\nu_6-\nu_8-2\nu_9,\\
%\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_2+\nu_1+\nu_3-\nu_6-\nu_8-2\nu_9,\\
\lambda_1-\lambda_2+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_9-2\nu_8,\\
%\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_9-2\nu_8,\\
\lambda_1-\lambda_2+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_4-\nu_7-\nu_9-2\nu_8,\\
%\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_4-\nu_7-\nu_9-2\nu_8,\\
\lambda_1-\lambda_2+\mu_2-\mu_3 &\le 2\nu_2+\nu_1+\nu_3-\nu_7-\nu_9-2\nu_8,\\
%\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_2+\nu_1+\nu_3-\nu_7-\nu_9-2\nu_8,\\
\lambda_1-\lambda_2+\mu_2-\mu_1 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_2-\lambda_1+\mu_1-\mu_2 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_2+\mu_2-\mu_1 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_7-2\nu_8,\\
%\lambda_2-\lambda_1+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_7-2\nu_8,\\
\lambda_2-\lambda_3+\mu_3-\mu_2 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_3-\lambda_2+\mu_2-\mu_3 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_2-\lambda_3+\mu_3-\mu_2 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_7-2\nu_8,\\
%\lambda_3-\lambda_2+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_7-2\nu_8,\\
\lambda_1-\lambda_3+\mu_3-\mu_1 &\le 2\nu_3+\nu_1+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_3-\lambda_1+\mu_1-\mu_3 &\le 2\nu_3+\nu_1+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_3+\mu_3-\mu_1 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_3-\lambda_1+\mu_1-\mu_3 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_3+\mu_3-\mu_1 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_7-2\nu_8,\\
%\lambda_3-\lambda_1+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_7-2\nu_8,\\
\lambda_1-\lambda_3+\mu_3-\mu_1 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_9-2\nu_7,\\
%\lambda_3-\lambda_1+\mu_1-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_9-2\nu_7,\\
\lambda_1-\lambda_2+\mu_3-\mu_2 &\le 2\nu_3+\nu_1+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_3-\lambda_2+\mu_1-\mu_2 &\le 2\nu_3+\nu_1+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_2-\lambda_3+\mu_2-\mu_1 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_9-2\nu_7,\\
%\lambda_2-\lambda_1+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_9-2\nu_7,\\
\lambda_1-\lambda_2+\mu_3-\mu_1 &\le 2\nu_3+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_3-\lambda_1+\mu_1-\mu_2 &\le 2\nu_3+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_2+\mu_3-\mu_1 &\le 2\nu_3+\nu_1+\nu_5-\nu_7-\nu_8-2\nu_9,\\
%\lambda_3-\lambda_1+\mu_1-\mu_2 &\le 2\nu_3+\nu_1+\nu_5-\nu_7-\nu_8-2\nu_9,\\
\lambda_1-\lambda_2+\mu_3-\mu_1 &\le 2\nu_2+\nu_1+\nu_3-\nu_6-\nu_7-2\nu_8,\\
%\lambda_3-\lambda_1+\mu_1-\mu_2 &\le 2\nu_2+\nu_1+\nu_3-\nu_6-\nu_7-2\nu_8,\\
\lambda_1-\lambda_2+\mu_3-\mu_1 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_9-2\nu_8,\\
%\lambda_3-\lambda_1+\mu_1-\mu_2 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_9-2\nu_8,\\
\lambda_1-\lambda_2+\mu_3-\mu_1 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_7,\\
%\lambda_3-\lambda_1+\mu_1-\mu_2 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_7,\\
\lambda_2-\lambda_3+\mu_3-\mu_1 &\le 2\nu_3+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
%\lambda_3-\lambda_1+\mu_2-\mu_3 &\le 2\nu_3+\nu_2+\nu_4-\nu_7-\nu_8-2\nu_9,\\
\lambda_2-\lambda_3+\mu_3-\mu_1 &\le 2\nu_2+\nu_1+\nu_3-\nu_6-\nu_7-2\nu_8,\\
%\lambda_3-\lambda_1+\mu_2-\mu_3 &\le 2\nu_2+\nu_1+\nu_3-\nu_6-\nu_7-2\nu_8,\\
\lambda_2-\lambda_3+\mu_3-\mu_1 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_9-2\nu_8,\\
%\lambda_3-\lambda_1+\mu_2-\mu_3 &\le 2\nu_2+\nu_3+\nu_4-\nu_7-\nu_9-2\nu_8,\\
\lambda_2-\lambda_3+\mu_3-\mu_1 &\le 2\nu_1+\nu_2+\nu_3-\nu_5-\nu_9-2\nu_7,\\
%\lambda_3-\lambda_1+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_5-\nu_9-2\nu_7,\\
\lambda_2-\lambda_3+\mu_3-\mu_1 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_7.
%\lambda_3-\lambda_1+\mu_2-\mu_3 &\le 2\nu_1+\nu_2+\nu_3-\nu_6-\nu_8-2\nu_7.
\displaybreak[0]\\[2mm]
3\lambda_1-3\lambda_3+\mu_1+\mu_2-2\mu_3 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_1+\lambda_2-2\lambda_3+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_3+\mu_1+\mu_3-2\mu_2 &\le
4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_1+\lambda_3-2\lambda_2+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_3+\mu_1+\mu_3-2\mu_2 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_1+\lambda_3-2\lambda_2+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_2-3\lambda_3+\mu_1+\mu_2-2\mu_3 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_1+\lambda_2-2\lambda_3+3\mu_2-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_3+\mu_1+\mu_3-2\mu_2 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_1+\lambda_3-2\lambda_2+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_1-3\lambda_2+\mu_1+\mu_2-2\mu_3 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_1+\lambda_2-2\lambda_3+3\mu_1-3\mu_2 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_1-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_3 &\le
%4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_2-3\lambda_3+\mu_1+\mu_3-2\mu_2 &\le
4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_1+\lambda_3-2\lambda_2+3\mu_2-3\mu_3 &\le
%4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_1+4\nu_2+\nu_3+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_2+\mu_1+\mu_3-2\mu_2 &\le
4\nu_1+4\nu_2+\nu_3+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_1+\lambda_3-2\lambda_2+3\mu_1-3\mu_2 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_2-3\lambda_3+\mu_1+\mu_3-2\mu_2 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_1+\lambda_3-2\lambda_2+3\mu_2-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_1-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_1-3\lambda_2+\mu_1+\mu_3-2\mu_2 &\le
4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_1+\lambda_3-2\lambda_2+3\mu_1-3\mu_2 &\le
%4\nu_1+4\nu_3+\nu_2+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_1-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-2\nu_9-5\nu_7,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-2\nu_9-5\nu_7,\\
3\lambda_1-3\lambda_2+\mu_2+\mu_3-2\mu_1 &\le
4\nu_1+4\nu_3+\nu_2+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-5\nu_9,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_2 &\le
%4\nu_1+4\nu_3+\nu_2+\nu_5+\nu_6-2\nu_4-2\nu_7-2\nu_8-5\nu_9,\\
3\lambda_1-3\lambda_2+\mu_2+\mu_3-2\mu_1 &\le
4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_1-3\mu_2 &\le
%4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_2-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
%\lambda_2+\lambda_3-2\lambda_1+3\mu_2-3\mu_3 &\le
%4\nu_2+4\nu_3+\nu_1+\nu_4+\nu_5-2\nu_6-2\nu_7-2\nu_9-5\nu_8,\\
3\lambda_2-3\lambda_3+\mu_2+\mu_3-2\mu_1 &\le
4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-2\nu_9-5\nu_7.
%\lambda_2+\lambda_3-2\lambda_1+3\mu_2-3\mu_3 &\le
%4\nu_1+4\nu_2+\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-2\nu_9-5\nu_7.
\displaybreak[0]\\[2mm]
3\lambda_1-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
3\lambda_1-3\lambda_2+2\mu_2-\mu_1-\mu_3 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
%2\lambda_2-\lambda_1-\lambda_3+3\mu_1-3\mu_2 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
3\lambda_2-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_8-4\nu_7-4\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_2-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_8-4\nu_7-4\nu_9,\\
3\lambda_1-3\lambda_2+2\mu_3-\mu_1-\mu_2 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_2 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
3\lambda_2-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_2-3\mu_3 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_9-4\nu_7-4\nu_8,\\
3\lambda_1-3\lambda_3+2\mu_1-\mu_2-\mu_3 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_1-\lambda_2-\lambda_3+3\mu_1-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_2-\mu_1-\mu_3 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+3\mu_1-3\mu_3 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_2-3\lambda_3+2\mu_1-\mu_2-\mu_3 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_1-\lambda_2-\lambda_3+3\mu_2-3\mu_3 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_2-\mu_1-\mu_3 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+3\mu_1-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_2+2\mu_1-\mu_2-\mu_3 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_1-\lambda_2-\lambda_3+3\mu_1-3\mu_2 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_2-\mu_1-\mu_3 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+3\mu_1-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_3+2\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_3 &\le
%5\nu_3+2\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_3 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_2+2\mu_2-\mu_1-\mu_3 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+3\mu_1-3\mu_2 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_2-3\lambda_3+2\mu_2-\mu_1-\mu_3 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_7-4\nu_8-4\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+3\mu_2-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_5-\nu_7-4\nu_8-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_1+2\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_3 &\le
%5\nu_1+2\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
3\lambda_1-3\lambda_3+2\mu_3-\mu_1-\mu_2 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_3 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
3\lambda_2-3\lambda_3+2\mu_2-\mu_1-\mu_3 &\le
5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
%2\lambda_2-\lambda_1-\lambda_3+3\mu_2-3\mu_3 &\le
%5\nu_2+2\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-\nu_8-4\nu_7-4\nu_9,\\
3\lambda_1-3\lambda_2+2\mu_3-\mu_1-\mu_2 &\le
5\nu_3+2\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9.
%2\lambda_3-\lambda_1-\lambda_2+3\mu_1-3\mu_2 &\le
%5\nu_3+2\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_6-\nu_7-4\nu_8-4\nu_9.
\displaybreak[0]\\[2mm]
3\lambda_1-3\lambda_3+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_1-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_1-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_3 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_1-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_1-3\lambda_2+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_1-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_1-3\lambda_2+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_7-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_7-8\nu_9,\\
3\lambda_1-3\lambda_2+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
3\lambda_1-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_2+4\nu_1+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_1-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-5\nu_7-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-5\nu_7-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_8-5\nu_7-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_8-5\nu_7-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_7-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_3 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_7-8\nu_9,\\
3\lambda_2-3\lambda_3+4\mu_1+\mu_3-5\mu_2 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_1+\lambda_3-5\lambda_2+3\mu_2-3\mu_3 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_3-3\lambda_2+4\mu_1+\mu_2-5\mu_3  &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_1-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_9-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_7-5\nu_9-8\nu_8,\\
3\lambda_1-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
3\lambda_1-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_1-3\mu_2 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
3\lambda_2-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_2-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_3+4\nu_1+4\nu_4+\nu_2+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_3+4\nu_1+4\nu_4+\nu_2+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_3-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_3+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_2 &\le
%7\nu_2+4\nu_3+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_2+4\nu_3+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_2+4\nu_3+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_2-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_4-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_4-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_4-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_4-2\nu_5-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_5+\nu_3+\nu_6-2\nu_4-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_5+\nu_3+\nu_6-2\nu_4-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_3-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_2 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_3-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_3-3\lambda_2+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_2 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_2-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
%3\mu_2-3\mu_1+4\lambda_2+\lambda_1-5\lambda_3 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_2-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_2-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-5\nu_9-8\nu_7,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_2-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_1+\mu_2-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_8-8\nu_7,\\
%4\lambda_1+\lambda_2-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_8-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_3+4\nu_2+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_3+4\nu_2+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_5-2\nu_4-2\nu_7-5\nu_8-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_5-2\nu_4-2\nu_7-5\nu_8-8\nu_9,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_4-2\nu_5-2\nu_8-5\nu_7-8\nu_9,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_6+\nu_3+\nu_4-2\nu_5-2\nu_8-5\nu_7-8\nu_9,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_2+4\nu_1+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_7-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_7-8\nu_8,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_3+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_2+4\nu_3+4\nu_4+\nu_1+\nu_5-2\nu_6-2\nu_7-5\nu_9-8\nu_8,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_6-2\nu_5-2\nu_8-5\nu_9-8\nu_7,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_6-2\nu_5-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-5\nu_9-8\nu_7,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_8-5\nu_9-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_8-8\nu_7,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_3+\nu_4+\nu_6-2\nu_5-2\nu_9-5\nu_8-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_8-8\nu_7,\\
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_1+4\nu_2+4\nu_4+\nu_3+\nu_5-2\nu_6-2\nu_9-5\nu_8-8\nu_7,\\
3\lambda_3-3\lambda_1+4\mu_2+\mu_1-5\mu_3 &\le
7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_8-8\nu_7.
%4\lambda_2+\lambda_1-5\lambda_3+3\mu_3-3\mu_1 &\le
%7\nu_2+4\nu_1+4\nu_3+\nu_4+\nu_5-2\nu_6-2\nu_9-5\nu_8-8\nu_7.
\displaybreak[0]\\[2mm]
3\lambda_1-3\lambda_3+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_1-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_2-3\mu_3 &\le
%8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_3+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_3+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_2-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_2-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_2+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_2 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_2+5\mu_2-\mu_1-4\mu_3 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_2-\lambda_1-4\lambda_3+3\mu_1-3\mu_2 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_2-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_3+2\nu_2+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_3+2\nu_2+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_1+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_3 &\le
%8\nu_2+5\nu_1+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_3+2\nu_2+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_3+2\nu_2+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_3 &\le
%8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_9-7\nu_8,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_3 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_1-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_3+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_1-3\mu_2 &\le
%8\nu_1+5\nu_3+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_2-3\lambda_3+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_3 &\le
%8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_3+5\nu_2+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_2+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_2 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_2 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_7-4\nu_5-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_6-\nu_4-\nu_7-4\nu_5-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_6-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_2 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_6-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_6-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_5-\nu_6-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
3\lambda_2-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_7-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_1 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_7-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_7-7\nu_8,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_7-7\nu_8,\\
3\lambda_2-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_2-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_2+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_2 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_2-4\mu_3 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_8-4\nu_6-4\nu_9-7\nu_7,\\
%5\lambda_1-\lambda_2-4\lambda_3+3\mu_3-3\mu_1 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_8-4\nu_6-4\nu_9-7\nu_7,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_2+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_2+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_2+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_2+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_6-\nu_5-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_6-\nu_5-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_3+2\nu_2+2\nu_5-\nu_6-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_1+5\nu_3+2\nu_2+2\nu_5-\nu_6-\nu_7-4\nu_4-4\nu_8-7\nu_9,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_7-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+ 3\mu_3-3\mu_1 &\le
%8\nu_2+5\nu_1+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_7-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+ 3\mu_3-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_4-\nu_5-\nu_7-4\nu_6-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_1+2\nu_2+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_2+5\nu_3+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_2+5\nu_3+2\nu_1+2\nu_5-\nu_4-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_3+5\nu_2+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_3+5\nu_2+2\nu_1+2\nu_4-\nu_5-\nu_6-4\nu_7-4\nu_9-7\nu_8,\\
3\lambda_3-3\lambda_1+5\mu_1-\mu_3-4\mu_2 &\le
8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_8-7\nu_7.
%5\lambda_1-\lambda_3-4\lambda_2+3\mu_3-3\mu_1 &\le
%8\nu_1+5\nu_2+2\nu_3+2\nu_4-\nu_5-\nu_9-4\nu_6-4\nu_8-7\nu_7.
\end{align*}

==> (inline-1) <==
\begin{align*}
\mu_1-\mu_2 &\le \nu_1+\nu_2+\nu_3+\nu_4-\nu_5-\nu_6-\nu_7-\nu_8.
\\[2mm]
\lambda_1+\lambda_2-\lambda_3-\lambda_4 &\le \nu_1+\nu_2+\nu_3+\nu_4-\nu_5-\nu_6-\nu_7-\nu_8,\\
\lambda_1+\lambda_4-\lambda_2-\lambda_3 &\le \nu_1+\nu_2+\nu_4+\nu_5-\nu_3-\nu_6-\nu_7-\nu_8,\\
\lambda_2+\lambda_3-\lambda_1-\lambda_4 &\le \nu_1+\nu_2+\nu_3+\nu_6-\nu_4-\nu_5-\nu_7-\nu_8,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2 &\le \nu_2+\nu_3+\nu_4+\nu_5-\nu_1-\nu_6-\nu_7-\nu_8,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2 &\le
\nu_1+\nu_2+\nu_3+\nu_8-\nu_4-\nu_5-\nu_6-\nu_7.
\displaybreak[0]\\[2mm]
\lambda_1+\lambda_2+\lambda_3-3\lambda_4 &\le
\nu_1+\nu_2+\nu_3+\nu_4+\nu_5+\nu_6-3\nu_7-3\nu_8,\\
\lambda_1+\lambda_3+\lambda_4-3\lambda_2 &\le
\nu_1+\nu_2+\nu_3+\nu_4+\nu_5+\nu_8-3\nu_6-3\nu_7.
\displaybreak[0]\\[2mm]
3\lambda_1-\lambda_2-\lambda_3-\lambda_4 &\le
3\nu_1+3\nu_2-\nu_3-\nu_4-\nu_5-\nu_6-\nu_7-\nu_8,\\
3\lambda_3-\lambda_1-\lambda_2-\lambda_4 &\le
3\nu_2+3\nu_3-\nu_1-\nu_4-\nu_5-\nu_6-\nu_7-\nu_8.
\displaybreak[0]\\[2mm]
\lambda_1+\lambda_2+\lambda_3-3\lambda_4+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_6-\nu_7-5\nu_8,\\
\lambda_1+\lambda_2+\lambda_4-3\lambda_3+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_2+3\nu_4-\nu_3-\nu_5-\nu_6-\nu_7-5\nu_8,\\
\lambda_1+\lambda_2+\lambda_3-3\lambda_4+2\mu_2-2\mu_1 &\le
3\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_6-\nu_8-5\nu_7,\\
\lambda_1+\lambda_2+\lambda_4-3\lambda_3+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_6-\nu_8-5\nu_7,\\
\lambda_1+\lambda_3+\lambda_4-3\lambda_2+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_3+3\nu_4-\nu_2-\nu_5-\nu_6-\nu_7-5\nu_8,\\
\lambda_1+\lambda_3+\lambda_4-3\lambda_2+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_2+3\nu_4-\nu_3-\nu_5-\nu_6-\nu_8-5\nu_7,\\
\lambda_1+\lambda_3+\lambda_4-3\lambda_2+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_7-\nu_8-5\nu_6,\\
\lambda_1+\lambda_3+\lambda_4-3\lambda_2+2\mu_2-2\mu_1 &\le
3\nu_2+3\nu_3+3\nu_4-\nu_1-\nu_5-\nu_6-\nu_7-5\nu_8,\\
\lambda_2+\lambda_3+\lambda_4-3\lambda_1+2\mu_1-2\mu_2 &\le
3\nu_2+3\nu_3+3\nu_4-\nu_1-\nu_5-\nu_6-\nu_7-5\nu_8,\\
\lambda_2+\lambda_3+\lambda_4-3\lambda_1+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_3+3\nu_4-\nu_2-\nu_5-\nu_6-\nu_8-5\nu_7,\\
\lambda_2+\lambda_3+\lambda_4-3\lambda_1+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_2+3\nu_4-\nu_3-\nu_5-\nu_7-\nu_8-5\nu_6,\\
\lambda_2+\lambda_3+\lambda_4-3\lambda_1+2\mu_1-2\mu_2 &\le
3\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_6-\nu_7-\nu_8-5\nu_5.
\displaybreak[0]\\[2mm]
3\lambda_1-\lambda_2-\lambda_3-\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+\nu_2+\nu_3+\nu_4+\nu_5-3\nu_6-3\nu_7-3\nu_8,\\
3\lambda_1-\lambda_2-\lambda_3-\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_2+\nu_1+\nu_3+\nu_4+\nu_5-3\nu_6-3\nu_7-3\nu_8,\\
3\lambda_2-\lambda_1-\lambda_3-\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_2+\nu_1+\nu_3+\nu_4+\nu_5-3\nu_6-3\nu_7-3\nu_8,\\
3\lambda_2-\lambda_1-\lambda_3-\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+\nu_2+\nu_3+\nu_4+\nu_6-3\nu_5-3\nu_7-3\nu_8,\\
3\lambda_3-\lambda_1-\lambda_2-\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_3+\nu_1+\nu_2+\nu_4+\nu_5-3\nu_6-3\nu_7-3\nu_8,\\
3\lambda_3-\lambda_1-\lambda_2-\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_2+\nu_1+\nu_3+\nu_4+\nu_6-3\nu_5-3\nu_7-3\nu_8,\\
3\lambda_3-\lambda_1-\lambda_2-\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+\nu_2+\nu_3+\nu_4+\nu_7-3\nu_5-3\nu_6-3\nu_8,\\
3\lambda_4-\lambda_1-\lambda_2-\lambda_3+2\mu_1-2\mu_2 &\le
5\nu_4+\nu_1+\nu_2+\nu_3+\nu_5-3\nu_6-3\nu_7-3\nu_8,\\
3\lambda_4-\lambda_1-\lambda_2-\lambda_3+2\mu_1-2\mu_2 &\le
5\nu_3+\nu_1+\nu_2+\nu_4+\nu_6-3\nu_5-3\nu_7-3\nu_8,\\
3\lambda_4-\lambda_1-\lambda_2-\lambda_3+2\mu_1-2\mu_2 &\le
5\nu_2+\nu_1+\nu_3+\nu_4+\nu_7-3\nu_5-3\nu_6-3\nu_8,\\
3\lambda_3-\lambda_1-\lambda_2-\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_1+\nu_2+\nu_3+\nu_4+\nu_8-3\nu_5-3\nu_6-3\nu_7,\\
3\lambda_4-\lambda_1-\lambda_2-\lambda_3+2\mu_1-2\mu_2 &\le
5\nu_1+\nu_2+\nu_3+\nu_4+\nu_8-3\nu_5-3\nu_6-3\nu_7.
\displaybreak[0]\\[2mm]
\lambda_1+\lambda_2-\lambda_3-\lambda_4+\mu_1-\mu_2 &\le 2\nu_1+2\nu_2-2\nu_7-2\nu_8,\\
\lambda_1+\lambda_3-\lambda_2-\lambda_4+\mu_1-\mu_2 &\le 2\nu_1+2\nu_3-2\nu_7-2\nu_8,\\
\lambda_1+\lambda_3-\lambda_2-\lambda_4+\mu_1-\mu_2 &\le 2\nu_1+2\nu_2-2\nu_6-2\nu_8,\\
\lambda_1+\lambda_3-\lambda_2-\lambda_4+\mu_2-\mu_1 &\le 2\nu_2+2\nu_3-2\nu_7-2\nu_8,\\
\lambda_2+\lambda_3-\lambda_1-\lambda_4+\mu_1-\mu_2 &\le 2\nu_2+2\nu_3-2\nu_7-2\nu_8,\\
\lambda_1+\lambda_4-\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+2\nu_4-2\nu_7-2\nu_8,\\
\lambda_1+\lambda_4-\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+2\nu_3-2\nu_6-2\nu_8,\\
\lambda_2+\lambda_3-\lambda_1-\lambda_4+\mu_1-\mu_2 &\le 2\nu_1+2\nu_3-2\nu_6-2\nu_8,\\
\lambda_2+\lambda_3-\lambda_1-\lambda_4+\mu_1-\mu_2 &\le 2\nu_1+2\nu_2-2\nu_5-2\nu_8,\\
\lambda_1+\lambda_3-\lambda_2-\lambda_4+\mu_2-\mu_1 &\le 2\nu_1+2\nu_2-2\nu_6-2\nu_7,\\
\lambda_1+\lambda_4-\lambda_2-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+2\nu_2-2\nu_6-2\nu_7,\\
\lambda_1+\lambda_4-\lambda_2-\lambda_3+\mu_2-\mu_1 &\le 2\nu_2+2\nu_4-2\nu_7-2\nu_8,\\
\lambda_2+\lambda_4-\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_2+2\nu_4-2\nu_7-2\nu_8,\\
\lambda_2+\lambda_4-\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+2\nu_4-2\nu_6-2\nu_8,\\
\lambda_1+\lambda_4-\lambda_2-\lambda_3+\mu_2-\mu_1 &\le 2\nu_2+2\nu_3-2\nu_6-2\nu_8,\\
\lambda_2+\lambda_4-\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_2+2\nu_3-2\nu_6-2\nu_8,\\
\lambda_2+\lambda_4-\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+2\nu_3-2\nu_5-2\nu_8,\\
\lambda_2+\lambda_3-\lambda_1-\lambda_4+\mu_2-\mu_1 &\le 2\nu_1+2\nu_2-2\nu_5-2\nu_7,\\
\lambda_2+\lambda_4-\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+2\nu_2-2\nu_5-2\nu_7,\\
\lambda_2+\lambda_3-\lambda_1-\lambda_4+\mu_2-\mu_1 &\le 2\nu_1+2\nu_3-2\nu_6-2\nu_7,\\
\lambda_2+\lambda_4-\lambda_1-\lambda_3+\mu_1-\mu_2 &\le 2\nu_1+2\nu_3-2\nu_6-2\nu_7,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_3+2\nu_4-2\nu_7-2\nu_8,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_2+2\nu_4-2\nu_6-2\nu_8,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_2+2\nu_3-2\nu_5-2\nu_8,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_1+2\nu_3-2\nu_5-2\nu_7,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_1+2\nu_4-2\nu_6-2\nu_7,\\
\lambda_3+\lambda_4-\lambda_1-\lambda_2+\mu_1-\mu_2 &\le 2\nu_1+2\nu_2-2\nu_5-2\nu_6.
\displaybreak[0]\\[2mm]
5\lambda_1+\lambda_2-3\lambda_3-3\lambda_4+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_2-3\lambda_3-3\lambda_4+2\mu_2-2\mu_1 &\le
7\nu_2+3\nu_1+3\nu_3-\nu_4-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_2+\lambda_1-3\lambda_3-3\lambda_4+2\mu_1-2\mu_2 &\le
7\nu_2+3\nu_1+3\nu_3-\nu_4-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_2-3\lambda_3-3\lambda_4+2\mu_2-2\mu_1 &\le
7\nu_1+3\nu_2+3\nu_4-\nu_3-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_3-3\lambda_2-3\lambda_4+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_4-\nu_3-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_2+\lambda_1-3\lambda_3-3\lambda_4+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_4-\nu_3-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_3-3\lambda_2-3\lambda_4+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_7-5\nu_6-5\nu_8,\\
5\lambda_1+\lambda_3-3\lambda_2-3\lambda_4+2\mu_2-2\mu_1 &\le
7\nu_2+3\nu_1+3\nu_4-\nu_3-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_4-3\lambda_2-3\lambda_3+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_5-\nu_3-\nu_4-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_4-3\lambda_2-3\lambda_3+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_4-\nu_3-\nu_5-\nu_7-5\nu_6-5\nu_8,\\
5\lambda_1+\lambda_3-3\lambda_2-3\lambda_4+2\mu_2-2\mu_1 &\le
7\nu_2+3\nu_1+3\nu_3-\nu_4-\nu_5-\nu_7-5\nu_6-5\nu_8,\\
5\lambda_1+\lambda_3-3\lambda_2-3\lambda_4+2\mu_2-2\mu_1 &\le
7\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_8-5\nu_6-5\nu_7,\\
5\lambda_1+\lambda_4-3\lambda_2-3\lambda_3+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_3-\nu_4-\nu_5-\nu_8-5\nu_6-5\nu_7,\\
5\lambda_3+\lambda_2-3\lambda_1-3\lambda_4+2\mu_1-2\mu_2 &\le
7\nu_3+3\nu_1+3\nu_4-\nu_2-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_3+\lambda_1-3\lambda_2-3\lambda_4+2\mu_2-2\mu_1 &\le
7\nu_2+3\nu_3+3\nu_4-\nu_1-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_3+\lambda_2-3\lambda_1-3\lambda_4+2\mu_1-2\mu_2 &\le
7\nu_2+3\nu_3+3\nu_4-\nu_1-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_4-3\lambda_2-3\lambda_3+2\mu_2-2\mu_1 &\le
7\nu_2+3\nu_1+3\nu_5-\nu_3-\nu_4-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_1+\lambda_4-3\lambda_2-3\lambda_3+2\mu_2-2\mu_1 &\le
7\nu_2+3\nu_1+3\nu_4-\nu_3-\nu_5-\nu_7-5\nu_6-5\nu_8,\\
5\lambda_1+\lambda_4-3\lambda_2-3\lambda_3+2\mu_2-2\mu_1 &\le
7\nu_2+3\nu_1+3\nu_3-\nu_4-\nu_5-\nu_8-5\nu_6-5\nu_7,\\
5\lambda_3+\lambda_2-3\lambda_1-3\lambda_4+2\mu_2-2\mu_1 &\le
7\nu_3+3\nu_2+3\nu_4-\nu_1-\nu_5-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_4+\lambda_3-3\lambda_1-3\lambda_2+2\mu_1-2\mu_2 &\le
7\nu_4+3\nu_1+3\nu_5-\nu_2-\nu_3-\nu_6-5\nu_7-5\nu_8,\\
5\lambda_3+\lambda_4-3\lambda_1-3\lambda_2+2\mu_2-2\mu_1 &\le
7\nu_1+3\nu_2+3\nu_8-\nu_3-\nu_4-\nu_5-5\nu_6-5\nu_7,\\
5\lambda_4+\lambda_3-3\lambda_1-3\lambda_2+2\mu_1-2\mu_2 &\le
7\nu_1+3\nu_2+3\nu_8-\nu_3-\nu_4-\nu_5-5\nu_6-5\nu_7.
\displaybreak[0]\\[2mm]
3\lambda_1+3\lambda_2-\lambda_3-5\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_5-3\nu_6-3\nu_7-7\nu_8,\\
3\lambda_1+3\lambda_3-\lambda_2-5\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_3+\nu_2+\nu_4+\nu_5-3\nu_6-3\nu_7-7\nu_8,\\
3\lambda_1+3\lambda_2-\lambda_3-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_6-3\nu_5-3\nu_7-7\nu_8,\\
3\lambda_1+3\lambda_2-\lambda_4-5\lambda_3+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_6-3\nu_5-3\nu_7-7\nu_8,\\
3\lambda_1+3\lambda_3-\lambda_2-5\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_6-3\nu_5-3\nu_7-7\nu_8,\\
3\lambda_1+3\lambda_2-\lambda_3-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_5-3\nu_6-3\nu_8-7\nu_7,\\
3\lambda_1+3\lambda_2-\lambda_4-5\lambda_3+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_5-3\nu_6-3\nu_8-7\nu_7,\\
3\lambda_1+3\lambda_3-\lambda_2-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_2+5\nu_3+\nu_1+\nu_4+\nu_5-3\nu_6-3\nu_7-7\nu_8,\\
3\lambda_2+3\lambda_3-\lambda_1-5\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_2+5\nu_3+\nu_1+\nu_4+\nu_5-3\nu_6-3\nu_7-7\nu_8,\\
3\lambda_2+3\lambda_3-\lambda_1-5\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_3+\nu_2+\nu_4+\nu_6-3\nu_5-3\nu_7-7\nu_8,\\
3\lambda_2+3\lambda_3-\lambda_1-5\lambda_4+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_5+\nu_6-3\nu_4-3\nu_7-7\nu_8,\\
3\lambda_1+3\lambda_3-\lambda_2-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_6-3\nu_5-3\nu_8-7\nu_7,\\
3\lambda_1+3\lambda_3-\lambda_2-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_3+\nu_2+\nu_4+\nu_5-3\nu_6-3\nu_8-7\nu_7,\\
3\lambda_1+3\lambda_3-\lambda_4-5\lambda_2+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_8-3\nu_5-3\nu_6-7\nu_7,\\
3\lambda_1+3\lambda_4-\lambda_3-5\lambda_2+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_8-3\nu_5-3\nu_6-7\nu_7,\\
3\lambda_2+3\lambda_3-\lambda_1-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_2+\nu_3+\nu_5+\nu_6-3\nu_4-3\nu_8-7\nu_7,\\
3\lambda_2+3\lambda_3-\lambda_1-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_3+\nu_2+\nu_4+\nu_6-3\nu_5-3\nu_8-7\nu_7,\\
3\lambda_2+3\lambda_3-\lambda_1-5\lambda_4+2\mu_2-2\mu_1 &\le
5\nu_2+5\nu_3+\nu_1+\nu_4+\nu_5-3\nu_6-3\nu_8-7\nu_7,\\
3\lambda_1+3\lambda_4-\lambda_3-5\lambda_2+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_7-3\nu_5-3\nu_8-7\nu_6,\\
3\lambda_1+3\lambda_4-\lambda_3-5\lambda_2+2\mu_2-2\mu_1 &\le
5\nu_1+5\nu_2+\nu_3+\nu_4+\nu_8-3\nu_5-3\nu_7-7\nu_6,\\
3\lambda_3+3\lambda_4-\lambda_1-5\lambda_2+2\mu_2-2\mu_1 &\le
5\nu_2+5\nu_3+\nu_4+\nu_5+\nu_6-3\nu_1-3\nu_7-7\nu_8,\\
3\lambda_3+3\lambda_4-\lambda_2-5\lambda_1+2\mu_1-2\mu_2 &\le
5\nu_2+5\nu_3+\nu_4+\nu_5+\nu_6-3\nu_1-3\nu_7-7\nu_8,\\
3\lambda_3+3\lambda_4-\lambda_2-5\lambda_1+2\mu_1-2\mu_2 &\le
5\nu_1+5\nu_2+\nu_3+\nu_6+\nu_7-3\nu_4-3\nu_8-7\nu_5.
\displaybreak[0]\\[2mm]
2\lambda_1-2\lambda_4+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_4-\nu_5-\nu_6-\nu_7-3\nu_8,\\
2\lambda_1-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_3+\nu_4-\nu_5-\nu_6-\nu_7-3\nu_8,\\
2\lambda_2-2\lambda_4+\mu_1-\mu_2 &\le
3\nu_2+\nu_1+\nu_3+\nu_4-\nu_5-\nu_6-\nu_7-3\nu_8,\\
2\lambda_1-2\lambda_3+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_5-\nu_4-\nu_6-\nu_7-3\nu_8,\\
2\lambda_2-2\lambda_4+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_5-\nu_4-\nu_6-\nu_7-3\nu_8,\\
2\lambda_1-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_3+\nu_4-\nu_5-\nu_6-\nu_8-3\nu_7,\\
2\lambda_1-2\lambda_3+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_4-\nu_5-\nu_6-\nu_8-3\nu_7,\\
2\lambda_3-2\lambda_4+\mu_1-\mu_2 &\le
3\nu_3+\nu_1+\nu_2+\nu_4-\nu_5-\nu_6-\nu_7-3\nu_8,\\
2\lambda_1-2\lambda_3+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_3+\nu_5-\nu_4-\nu_6-\nu_7-3\nu_8,\\
2\lambda_2-2\lambda_3+\mu_1-\mu_2 &\le
3\nu_2+\nu_1+\nu_3+\nu_5-\nu_4-\nu_6-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_4+\mu_1-\mu_2 &\le
3\nu_2+\nu_1+\nu_3+\nu_5-\nu_4-\nu_6-\nu_7-3\nu_8,\\
2\lambda_1-2\lambda_3+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_4+\nu_5-\nu_3-\nu_6-\nu_7-3\nu_8,\\
2\lambda_1-2\lambda_2+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_4+\nu_5-\nu_3-\nu_6-\nu_7-3\nu_8,\\
2\lambda_2-2\lambda_3+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_4+\nu_5-\nu_3-\nu_6-\nu_7-3\nu_8,\\
2\lambda_2-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_3+\nu_6-\nu_4-\nu_5-\nu_7-3\nu_8,\\
2\lambda_2-2\lambda_3+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_6-\nu_4-\nu_5-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_4+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_6-\nu_4-\nu_5-\nu_7-3\nu_8,\\
2\lambda_1-2\lambda_2+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_5-\nu_4-\nu_6-\nu_8-3\nu_7,\\
2\lambda_2-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_3+\nu_5-\nu_4-\nu_6-\nu_8-3\nu_7,\\
2\lambda_2-2\lambda_3+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_5-\nu_4-\nu_6-\nu_8-3\nu_7,\\
2\lambda_1-2\lambda_3+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_3+\nu_4-\nu_5-\nu_6-\nu_8-3\nu_7,\\
2\lambda_2-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_3+\nu_4-\nu_5-\nu_6-\nu_8-3\nu_7,\\
2\lambda_2-2\lambda_3+\mu_1-\mu_2 &\le
3\nu_2+\nu_1+\nu_3+\nu_4-\nu_5-\nu_6-\nu_8-3\nu_7,\\
2\lambda_1-2\lambda_2+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_4-\nu_5-\nu_7-\nu_8-3\nu_6,\\
2\lambda_1-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_4+\nu_5-\nu_3-\nu_6-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_3+\nu_6-\nu_4-\nu_5-\nu_8-3\nu_7,\\
2\lambda_1-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_3+\nu_5-\nu_4-\nu_6-\nu_8-3\nu_7,\\
2\lambda_3-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_3+\nu_5-\nu_4-\nu_6-\nu_8-3\nu_7,\\
2\lambda_3-2\lambda_4+\mu_2-\mu_1 &\le
3\nu_3+\nu_1+\nu_2+\nu_4-\nu_5-\nu_6-\nu_8-3\nu_7,\\
\displaybreak[0]\\[2mm]
2\lambda_1-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_2+\nu_1+\nu_3+\nu_4-\nu_5-\nu_7-\nu_8-3\nu_6,\\
2\lambda_4-2\lambda_2+\mu_1-\mu_2 &\le
3\nu_4+\nu_1+\nu_2+\nu_5-\nu_3-\nu_6-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_3+\nu_1+\nu_4+\nu_5-\nu_2-\nu_6-\nu_7-3\nu_8,\\
2\lambda_4-2\lambda_2+\mu_1-\mu_2 &\le
3\nu_3+\nu_1+\nu_4+\nu_5-\nu_2-\nu_6-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_2+\nu_3+\nu_4+\nu_5-\nu_1-\nu_6-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_2+\nu_3+\nu_4+\nu_5-\nu_1-\nu_6-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_3+\nu_8-\nu_4-\nu_5-\nu_6-3\nu_7,\\
2\lambda_4-2\lambda_2+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_8-\nu_4-\nu_5-\nu_6-3\nu_7,\\
2\lambda_3-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_7-\nu_4-\nu_5-\nu_8-3\nu_6,\\
2\lambda_4-2\lambda_2+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_7-\nu_4-\nu_5-\nu_8-3\nu_6,\\
2\lambda_3-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_6-\nu_4-\nu_7-\nu_8-3\nu_5,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_4+\nu_1+\nu_3+\nu_5-\nu_2-\nu_6-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_1+\mu_2-\mu_1 &\le
3\nu_3+\nu_2+\nu_4+\nu_5-\nu_1-\nu_6-\nu_7-3\nu_8,\\
2\lambda_4-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_3+\nu_2+\nu_4+\nu_5-\nu_1-\nu_6-\nu_7-3\nu_8,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_3+\nu_2+\nu_4+\nu_5-\nu_1-\nu_6-\nu_7-3\nu_8,\\
2\lambda_4-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_2+\nu_3+\nu_4+\nu_6-\nu_1-\nu_5-\nu_7-3\nu_8,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_2+\nu_3+\nu_4+\nu_6-\nu_1-\nu_5-\nu_7-3\nu_8,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_3+\nu_1+\nu_4+\nu_6-\nu_2-\nu_5-\nu_7-3\nu_8,\\
2\lambda_3-2\lambda_1+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_4+\nu_8-\nu_3-\nu_5-\nu_6-3\nu_7,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_4+\nu_8-\nu_3-\nu_5-\nu_6-3\nu_7,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_3+\nu_1+\nu_4+\nu_5-\nu_2-\nu_6-\nu_8-3\nu_7,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_4+\nu_1+\nu_2+\nu_5-\nu_3-\nu_6-\nu_8-3\nu_7,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_4+\nu_7-\nu_3-\nu_5-\nu_8-3\nu_6,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_2+\nu_1+\nu_3+\nu_7-\nu_4-\nu_5-\nu_8-3\nu_6,\\
2\lambda_3-2\lambda_1+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_3+\nu_8-\nu_4-\nu_5-\nu_7-3\nu_6,\\
2\lambda_4-2\lambda_2+\mu_2-\mu_1 &\le
3\nu_1+\nu_2+\nu_3+\nu_8-\nu_4-\nu_5-\nu_7-3\nu_6,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_8-\nu_4-\nu_5-\nu_7-3\nu_6,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_1+\nu_2+\nu_3+\nu_7-\nu_4-\nu_6-\nu_8-3\nu_5,\\
2\lambda_4-2\lambda_1+\mu_1-\mu_2 &\le
3\nu_2+\nu_1+\nu_3+\nu_6-\nu_4-\nu_7-\nu_8-3\nu_5.
\displaybreak[0]\\[2mm]
3\lambda_1+\lambda_2-\lambda_3-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_2+\lambda_1-\lambda_3-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_3-\lambda_2-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_2+\lambda_1-\lambda_3-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_4-3\lambda_3+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_3-\lambda_2-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_1+\lambda_2-\lambda_4-3\lambda_3+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_1+\lambda_3-\lambda_2-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_4-3\lambda_3+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_2+\lambda_1-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_2+\lambda_1-\lambda_4-3\lambda_3+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_4-3\lambda_3+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_3-\lambda_2-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_2+\lambda_1-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_2+\lambda_1-\lambda_4-3\lambda_3+\mu_1-\mu_2 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_2-\lambda_4-3\lambda_3+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_1+\lambda_3-\lambda_2-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_8-4\nu_7,\\
3\lambda_1+\lambda_3-\lambda_2-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_2+\lambda_1-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_2+\lambda_1-\lambda_4-3\lambda_3+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_1+\lambda_2-\lambda_4-3\lambda_3+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_2+\lambda_1-\lambda_3-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_2+\lambda_1-\lambda_4-3\lambda_3+\mu_1-\mu_2 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_3+2\nu_1+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_1-\lambda_2-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_2+2\nu_3+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_2+2\nu_3+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_2+\lambda_3-\lambda_1-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_6-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_6-2\nu_5-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_5-2\nu_4-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_5-2\nu_4-2\nu_7-4\nu_8,\\
\displaybreak[0]\\[2mm]
3\lambda_1+\lambda_4-\lambda_2-3\lambda_3+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_3-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_4-2\nu_3-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_3-\lambda_4-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_6-4\nu_7,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_6-4\nu_7,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_8-4\nu_6,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_3+2\nu_2+2\nu_4-2\nu_6-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_5-2\nu_4-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_6-2\nu_4-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_5-2\nu_3-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_4-2\nu_3-2\nu_7-4\nu_8,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_5-2\nu_6-4\nu_7,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_5-2\nu_4-2\nu_8-4\nu_7,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_6-2\nu_5-2\nu_8-4\nu_7,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_2+2\nu_3+2\nu_4-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_3+\lambda_2-\lambda_1-3\lambda_4+\mu_2-\mu_1 &\le
4\nu_3+2\nu_1+2\nu_4-2\nu_6-2\nu_8-4\nu_7,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_2+2\nu_1+2\nu_3-2\nu_5-2\nu_8-4\nu_6,\\
3\lambda_1+\lambda_4-\lambda_3-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_3-2\nu_5-2\nu_7-4\nu_6,\\
3\lambda_3+\lambda_4-\lambda_1-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_2+2\nu_3+2\nu_4-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_4-\lambda_2-3\lambda_1+\mu_1-\mu_2 &\le
4\nu_2+2\nu_3+2\nu_4-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_4-\lambda_1-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_5-2\nu_6-4\nu_7,\\
3\lambda_4+\lambda_3-\lambda_1-3\lambda_2+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_5-2\nu_6-4\nu_7,\\
3\lambda_4+\lambda_3-\lambda_2-3\lambda_1+\mu_1-\mu_2 &\le
4\nu_4+2\nu_1+2\nu_5-2\nu_3-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_4-\lambda_2-3\lambda_1+\mu_2-\mu_1 &\le
4\nu_2+2\nu_3+2\nu_5-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_4+\lambda_3-\lambda_1-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_2+2\nu_3+2\nu_5-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_4+\lambda_3-\lambda_2-3\lambda_1+\mu_1-\mu_2 &\le
4\nu_2+2\nu_3+2\nu_5-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_4-\lambda_2-3\lambda_1+\mu_2-\mu_1 &\le
4\nu_3+2\nu_2+2\nu_4-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_4+\lambda_3-\lambda_1-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_3+2\nu_2+2\nu_4-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_4+\lambda_3-\lambda_2-3\lambda_1+\mu_1-\mu_2 &\le
4\nu_3+2\nu_2+2\nu_4-2\nu_1-2\nu_7-4\nu_8,\\
3\lambda_3+\lambda_4-\lambda_2-3\lambda_1+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_4-2\nu_6-4\nu_7,\\
3\lambda_4+\lambda_3-\lambda_1-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_4-2\nu_6-4\nu_7,\\
3\lambda_4+\lambda_3-\lambda_2-3\lambda_1+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_4-2\nu_6-4\nu_7,\\
3\lambda_3+\lambda_4-\lambda_2-3\lambda_1+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_5-2\nu_7-4\nu_6,\\
3\lambda_4+\lambda_3-\lambda_1-3\lambda_2+\mu_2-\mu_1 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_5-2\nu_7-4\nu_6,\\
3\lambda_4+\lambda_3-\lambda_2-3\lambda_1+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_8-2\nu_5-2\nu_7-4\nu_6,\\
3\lambda_4+\lambda_3-\lambda_2-3\lambda_1+\mu_1-\mu_2 &\le
4\nu_1+2\nu_2+2\nu_6-2\nu_4-2\nu_8-4\nu_5.
\end{align*}

==> (inline-2) <==
\begin{align*}
\lambda_1-\lambda_2+\mu_1-\mu_2+2\nu_1-2\nu_3 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_4-2\rho_9-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_1-\mu_2+2\nu_2-2\nu_3 &\le
4\rho_2+2\rho_1+2\rho_3+2\rho_4-2\rho_9-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_1-2\nu_3 &\le
4\rho_2+2\rho_1+2\rho_3+2\rho_4-2\rho_9-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_1-\mu_2+2\nu_1-2\nu_2 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_5-2\rho_9-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_1-\mu_2+2\nu_2-2\nu_3 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_4-2\rho_8-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_1-\mu_2+2\nu_1-2\nu_2 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_4-2\rho_9-2\rho_{10}-2\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_1-2\nu_3 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_4-2\rho_9-2\rho_{10}-2\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_2-2\nu_3 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_4-2\rho_8-2\rho_{10}-2\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_1-2\nu_2 &\le
4\rho_2+2\rho_1+2\rho_3+2\rho_5-2\rho_9-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_1-2\nu_2 &\le
4\rho_2+2\rho_1+2\rho_3+2\rho_4-2\rho_9-2\rho_{10}-2\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_2-2\nu_3 &\le
4\rho_2+2\rho_1+2\rho_3+2\rho_4-2\rho_9-2\rho_{10}-2\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_1-2\nu_2 &\le
4\rho_1+2\rho_2+2\rho_4+2\rho_5-2\rho_9-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_2-2\nu_3 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_4-2\rho_8-2\rho_9-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_3-2\nu_1 &\le
4\rho_2+2\rho_3+2\rho_4+2\rho_5-2\rho_9-2\rho_{10}-2\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+\mu_2-\mu_1+2\nu_3-2\nu_1 &\le
4\rho_1+2\rho_2+2\rho_3+2\rho_4-2\rho_8-2\rho_9-2\rho_{10}-4\rho_{11}.
\displaybreak[0]\\[2mm]
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+4\nu_1-2\nu_2-2\nu_3 &\le
10\rho_1+4\rho_2+4\rho_3+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{10}-8\rho_{11}-8\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+4\nu_2-2\nu_1-2\nu_3 &\le
10\rho_2+4\rho_1+4\rho_3+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{10}-8\rho_{11}-8\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_2-3\mu_1+4\nu_1-2\nu_2-2\nu_3 &\le
10\rho_2+4\rho_1+4\rho_3+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{10}-8\rho_{11}-8\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+4\nu_2-2\nu_1-2\nu_3 &\le
10\rho_1+4\rho_2+4\rho_3+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{11}-8\rho_{10}-8\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+4\nu_3-2\nu_1-2\nu_2 &\le
10\rho_3+4\rho_1+4\rho_2+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{10}-8\rho_{11}-8\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+4\nu_3-2\nu_1-2\nu_2 &\le
10\rho_2+4\rho_1+4\rho_3+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{11}-8\rho_{10}-8\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+4\nu_3-2\nu_1-2\nu_2 &\le
10\rho_1+4\rho_2+4\rho_3+4\rho_5+4\rho_6-2\rho_4-2\rho_7-2\rho_8-2\rho_9-2\rho_{10}-8\rho_{11}-8\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+4\nu_3-2\nu_1-2\nu_2 &\le
10\rho_1+4\rho_2+4\rho_3+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{12}-8\rho_{10}-8\rho_{11},\\
3\lambda_1-3\lambda_2+3\mu_2-3\mu_1+4\nu_2-2\nu_1-2\nu_3 &\le
10\rho_1+4\rho_2+4\rho_3+4\rho_4+4\rho_5-2\rho_6-2\rho_7-2\rho_8-2\rho_9-2\rho_{12}-8\rho_{10}-8\rho_{11}.
\displaybreak[0]\\[2mm]
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+2\nu_1+2\nu_2-4\nu_3 &\le
8\rho_1+8\rho_2+2\rho_3+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{10}-4\rho_{11}-10\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+2\nu_1+2\nu_3-4\nu_2 &\le
8\rho_1+8\rho_3+2\rho_2+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{10}-4\rho_{11}-10\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+2\nu_1+2\nu_3-4\nu_2 &\le
8\rho_1+8\rho_2+2\rho_3+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{10}-4\rho_{12}-10\rho_{11},\\
3\lambda_1-3\lambda_2+3\mu_2-3\mu_1+2\nu_1+2\nu_2-4\nu_3 &\le
8\rho_1+8\rho_2+2\rho_3+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{10}-4\rho_{12}-10\rho_{11},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+2\nu_2+2\nu_3-4\nu_1 &\le
8\rho_1+8\rho_2+2\rho_3+2\rho_4+2\rho_5+2\rho_6+2\rho_9-4\rho_7-4\rho_8-4\rho_{10}-4\rho_{11}-10\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+2\nu_2+2\nu_3-4\nu_1 &\le
8\rho_2+8\rho_3+2\rho_1+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{10}-4\rho_{11}-10\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_2-3\mu_1+2\nu_1+2\nu_3-4\nu_2 &\le
8\rho_2+8\rho_3+2\rho_1+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{10}-4\rho_{11}-10\rho_{12},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+2\nu_2+2\nu_3-4\nu_1 &\le
8\rho_1+8\rho_3+2\rho_2+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{10}-4\rho_{12}-10\rho_{11},\\
3\lambda_1-3\lambda_2+3\mu_1-3\mu_2+2\nu_2+2\nu_3-4\nu_1 &\le
8\rho_1+8\rho_2+2\rho_3+2\rho_4+2\rho_5+2\rho_6+2\rho_7-4\rho_8-4\rho_9-4\rho_{11}-4\rho_{12}-10\rho_{10}.
\displaybreak[0]\\[2mm]
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+2\nu_1-\nu_2-\nu_3 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+2\nu_2-\nu_1-\nu_3 &\le
11\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+2\nu_2-\nu_1-\nu_3 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_5+2\rho_4+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+2\nu_2-\nu_1-\nu_3 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_8-4\rho_7-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+2\nu_2-\nu_1-\nu_3 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{11}-10\rho_{10}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_9-4\rho_7-4\rho_8-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_3+8\rho_1+8\rho_2+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_2+8\rho_1+8\rho_3+5\rho_5+2\rho_4+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_8-4\rho_7-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{11}-10\rho_{10}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_6+2\rho_4+2\rho_5-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_5+2\rho_4+2\rho_6-\rho_8-4\rho_7-4\rho_9-7\rho_{10}-10\rho_{11}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_5+2\rho_4+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{11}-10\rho_{10}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_8-4\rho_7-4\rho_9-7\rho_{11}-10\rho_{10}-10\rho_{12},\\
6\lambda_1-6\lambda_2-3\mu_2+3\mu_1+2\nu_3-\nu_1-\nu_2 &\le
11\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{12}-10\rho_{10}-10\rho_{11}.
\displaybreak[0]\\[2mm]
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_1+\nu_2-2\nu_3 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_1+\nu_3-2\nu_2 &\le
10\rho_1+10\rho_3+7\rho_2+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_1+\nu_3-2\nu_2 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_6+\rho_5-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_1+\nu_3-2\nu_2 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_9-5\rho_8-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_1+\nu_3-2\nu_2 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-11\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_9-5\rho_8-8\rho_{10}-8\rho_{12}-11\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_2+10\rho_3+7\rho_1+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_3+7\rho_2+4\rho_4+4\rho_6+\rho_5-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_3+7\rho_2+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_9-5\rho_8-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_3+7\rho_2+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-11\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_5+4\rho_6+\rho_4-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_6+\rho_5-2\rho_7-2\rho_9-5\rho_8-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_6+\rho_5-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-11\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_8-2\rho_9-5\rho_7-8\rho_{10}-8\rho_{11}-11\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+\nu_2+\nu_3-2\nu_1 &\le
10\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{11}-8\rho_{12}-11\rho_{10}.
\displaybreak[0]\\[2mm]
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_1+\nu_2-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_2+10\rho_1+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_4+4\rho_3+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_7-2\rho_6-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_{10}-8\rho_9-8\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_1+\nu_3-5\nu_2 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+4\nu_1+\nu_2-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_2+10\rho_1+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_4+4\rho_3+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_6+\rho_7-2\rho_5-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_7-2\rho_6-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+4\nu_2+\nu_1-5\nu_3 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_{10}-8\rho_9-8\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_3+\nu_2-5\nu_1 &\le
13\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_{11}-8\rho_9-8\rho_{12}-14\rho_{10},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+4\nu_3+\nu_2-5\nu_1 &\le
13\rho_2+10\rho_3+7\rho_4+4\rho_1+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+4\nu_3+\nu_1-5\nu_2 &\le
13\rho_2+10\rho_3+7\rho_4+4\rho_1+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-8\rho_{11}-14\rho_{12}.
\displaybreak[0]\\[2mm]
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_1-\nu_2-4\nu_3 &\le
14\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_2-\nu_1-4\nu_3 &\le
14\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1-\nu_2-4\nu_3 &\le
14\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_1+8\rho_2+8\rho_4+5\rho_3+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_7-\rho_6-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_{10}-7\rho_9-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{12}-13\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_2+8\rho_1+8\rho_4+5\rho_3+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_7-\rho_6-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_{10}-7\rho_9-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_2+8\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{12}-13\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1-\nu_3-4\nu_2 &\le
14\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_8-\rho_6-4\rho_7-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_3-\nu_2-4\nu_1 &\le
14\rho_3+8\rho_1+8\rho_4+5\rho_2+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-13\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_3-\nu_2-4\nu_1 &\le
14\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_{12}-7\rho_9-10\rho_{10}-13\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_2-\nu_3-4\nu_1 &\le
14\rho_1+8\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_{12}-7\rho_9-10\rho_{10}-13\rho_{11}.
\displaybreak[0]\\[2mm]
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+7\nu_1-2\nu_2-5\nu_3 &\le
16\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_2-5\nu_3 &\le
16\rho_2+10\rho_1+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_1+10\rho_2+7\rho_4+4\rho_3+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_2-5\nu_3 &\le
16\rho_1+10\rho_2+7\rho_4+4\rho_3+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_7-2\rho_6-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_{10}-8\rho_9-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_2-5\nu_3 &\le
16\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_{10}-8\rho_9-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_2-5\nu_3 &\le
16\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_2+10\rho_1+7\rho_4+4\rho_3+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_2+10\rho_1+7\rho_3+4\rho_4+4\rho_5+\rho_7-2\rho_6-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_2+10\rho_1+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_{10}-8\rho_9-11\rho_{11}-14\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_2+10\rho_1+7\rho_3+4\rho_4+4\rho_5+\rho_6-2\rho_7-2\rho_8-5\rho_9-8\rho_{10}-11\rho_{12}-14\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+7\nu_1-2\nu_3-5\nu_2 &\le
16\rho_1+10\rho_2+7\rho_3+4\rho_4+4\rho_5+\rho_8-2\rho_6-2\rho_7-5\rho_9-8\rho_{10}-11\rho_{11}-14\rho_{12}.
\displaybreak[0]\\[2mm]
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_1+2\nu_2-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_2+11\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1+2\nu_2-7\nu_3 &\le
14\rho_2+11\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_4+5\rho_3+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1+2\nu_2-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_4+5\rho_3+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_7-\rho_6-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_1-3\mu_2+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_{10}-7\rho_9-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1+2\nu_2-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_{10}-7\rho_9-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_1+2\nu_2-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{12}-16\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_2+11\rho_1+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{12}-16\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_4+5\rho_3+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{12}-16\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_6+2\rho_7-\rho_5-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{11}-16\rho_{12},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_7-\rho_6-4\rho_8-4\rho_9-7\rho_{10}-10\rho_{12}-16\rho_{11},\\
6\lambda_1-6\lambda_2+3\mu_2-3\mu_1+5\nu_2+2\nu_1-7\nu_3 &\le
14\rho_1+11\rho_2+8\rho_3+5\rho_4+2\rho_5+2\rho_6-\rho_7-4\rho_8-4\rho_{10}-7\rho_9-10\rho_{12}-16\rho_{11}.
\displaybreak[0]\\[2mm]
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_1-\nu_3 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_3 &\le
4\rho_2+3\rho_1+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_1-\nu_2 &\le
4\rho_1+3\rho_3+2\rho_2+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_3 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_5+\rho_4-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_1-\nu_2 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_6-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_3 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_7-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_1-\nu_2 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_9-2\rho_8-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_3 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{11}-3\rho_{10}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_1-\nu_2 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2-2\mu_2+2\mu_1+\nu_3-\nu_2 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_7-2\rho_8-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2-2\mu_2+2\mu_1+\nu_3-\nu_2 &\le
4\rho_3+3\rho_1+2\rho_2+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_1 &\le
4\rho_2+3\rho_3+2\rho_1+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_2-\lambda_1+2\mu_1-2\mu_2+\nu_1-\nu_2 &\le
4\rho_2+3\rho_3+2\rho_1+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2-2\mu_2+2\mu_1+\nu_3-\nu_2 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_6+\rho_4-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_2-\lambda_1+2\mu_1-2\mu_2+\nu_2-\nu_3 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_6+\rho_4-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_5+\rho_6-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_9-2\rho_7-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_2-\lambda_1+2\mu_1-2\mu_2+\nu_1-\nu_2 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_9-2\rho_7-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2-2\mu_2+2\mu_1+\nu_3-\nu_2 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{12}-3\rho_{10}-4\rho_{11},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{12}-3\rho_{11}-4\rho_{10},\\
\lambda_2-\lambda_1+2\mu_1-2\mu_2+\nu_2-\nu_3 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{12}-3\rho_{10}-4\rho_{11},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_2-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{11}-3\rho_{12}-4\rho_{10},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_7-2\rho_9-2\rho_{11}-3\rho_{12}-4\rho_{10},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_5+\rho_6-\rho_8-2\rho_9-2\rho_{11}-3\rho_{10}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_6-\rho_7-2\rho_8-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_5+\rho_6-\rho_7-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_9-2\rho_7-2\rho_{11}-3\rho_{10}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_9-2\rho_8-2\rho_{12}-3\rho_{10}-4\rho_{11},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_6+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_6+\rho_4-\rho_9-2\rho_8-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_6-\rho_8-2\rho_9-2\rho_{12}-3\rho_{10}-4\rho_{11},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_2+3\rho_3+2\rho_1+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{11}-3\rho_{10}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_6+\rho_4-\rho_8-2\rho_9-2\rho_{10}-3\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_7-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_5+\rho_4-\rho_9-2\rho_7-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_3+3\rho_2+2\rho_1+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_3+3\rho_1+2\rho_2+2\rho_4+\rho_6-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_3+3\rho_1+2\rho_2+2\rho_4+\rho_5-\rho_9-2\rho_8-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_3+3\rho_1+2\rho_2+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{10}-3\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_2+3\rho_1+2\rho_3+2\rho_5+\rho_6-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_2+3\rho_1+2\rho_3+2\rho_4+\rho_5-\rho_9-2\rho_7-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_2+3\rho_1+2\rho_3+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{11}-3\rho_{12}-4\rho_{10},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_2+3\rho_3+2\rho_1+2\rho_5+\rho_4-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_2+3\rho_3+2\rho_1+2\rho_4+\rho_5-\rho_7-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_3+2\rho_2+2\rho_6+\rho_4-\rho_8-2\rho_9-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_5+\rho_4-\rho_8-2\rho_9-2\rho_{11}-3\rho_{12}-4\rho_{10},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_3+2\rho_2+2\rho_4+\rho_5-\rho_7-2\rho_8-2\rho_{10}-3\rho_{11}-4\rho_{12},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_2+2\rho_3+2\rho_4+\rho_5-\rho_7-2\rho_8-2\rho_{10}-3\rho_{12}-4\rho_{11},\\
\lambda_1-\lambda_2+2\mu_1-2\mu_2+\nu_3-\nu_1 &\le
4\rho_1+3\rho_3+2\rho_2+2\rho_4+\rho_5-\rho_8-2\rho_9-2\rho_{12}-3\rho_{10}-4\rho_{11}.
\displaybreak[0]\\[2mm]
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_1-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_3 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_4+2\rho_3+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_4+2\rho_3+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_4+2\rho_3+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_6-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_6-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{10}-4\rho_9-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{10}-4\rho_9-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{10}-4\rho_9-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_2+4\rho_1+4\rho_4+2\rho_3+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_6-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_6-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{10}-4\rho_9-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_4+2\rho_3+2\rho_6-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_4+2\rho_3+2\rho_5-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_4+2\rho_3+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_6-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_6-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_6-2\rho_8-2\rho_{10}-4\rho_9-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_7-2\rho_{10}-4\rho_9-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_1-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1+3\mu_1-3\mu_2+2\nu_2-2\nu_3 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{10}-4\rho_9-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{12}-4\rho_9-4\rho_{11}-6\rho_{10},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_7-2\rho_{10}-4\rho_8-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_6+2\rho_3+2\rho_4-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_2-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_6+2\rho_3+2\rho_4-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_5+2\rho_3+2\rho_6-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_3+4\rho_1+4\rho_4+2\rho_2+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_9-2\rho_{10}-4\rho_7-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_2 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_9-2\rho_{10}-4\rho_7-4\rho_{11}-6\rho_{12},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{12}-4\rho_9-4\rho_{10}-6\rho_{11},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_2-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{12}-4\rho_9-4\rho_{10}-6\rho_{11},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{11}-4\rho_9-4\rho_{12}-6\rho_{10},\\
\lambda_1-\lambda_2+3\mu_1-3\mu_2+2\nu_3-2\nu_1 &\le
6\rho_2+4\rho_3+4\rho_4+2\rho_1+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_2 &\le
6\rho_2+4\rho_3+4\rho_4+2\rho_1+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_6-2\rho_8-2\rho_{12}-4\rho_9-4\rho_{10}-6\rho_{11},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_2+4\rho_1+4\rho_3+2\rho_4+2\rho_5-2\rho_9-2\rho_{10}-4\rho_7-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_6+2\rho_3+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_6+2\rho_3+2\rho_4-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{12}-6\rho_{11},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_2+4\rho_3+4\rho_4+2\rho_1+2\rho_5-2\rho_7-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_1+4\rho_2+4\rho_3+2\rho_4+2\rho_5-2\rho_8-2\rho_{10}-4\rho_7-4\rho_{11}-6\rho_{12},\\
\lambda_2-\lambda_1-3\mu_2+3\mu_1+2\nu_3-2\nu_1 &\le
6\rho_3+4\rho_2+4\rho_4+2\rho_1+2\rho_5-2\rho_8-2\rho_9-4\rho_{10}-4\rho_{11}-6\rho_{12}.
\end{align*}
